Higgs Search by Neural Networks at LHC

We show that neural network classifiers can be used to discriminate Higgs production from background at LHC for $ 150< M_H<200$ GeV. The results compare favourably with ordinary multivariate analysis.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                   FIGURE 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: HIGZ Version 1.12/09
%%CreationDate: 27/01/94   11.13
%%EndComments
/l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/bl {m dup 0 exch d exch 0 d 0 exch neg d cl s} def
/bf {m dup 0 exch d exch 0 d 0 exch neg d cl f} def
/lw {setlinewidth} def /sd {setdash} def
/s {stroke} def /c {setrgbcolor} def
/cl {closepath} def /sf {scalefont setfont} def
/oshow {gsave [] 0 sd true charpath stroke gr} def
/cs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/mk {s 0 360 arc f} def
/rs {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1 rl r 0 m show gr} def
/ocs {gsave dup sw pop 2 div neg 5 -1 rl 5 -1 rl t  3 -1 rl r 0 m oshow gr} def
/ors {gsave dup sw pop neg 5 -1 rl 5 -1 rl t 3 -1  rl r 0 m oshow gr} def
 /reencsmalldict 24 dict def /ReEncodeSmall
{reencsmalldict begin /newcodesandnames exch def /newfontname exch def
/basefontname exch def /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def basefontdict
{exch dup /FID ne {dup /Encoding eq {exch dup length array copy
newfont 3 1 roll put} {exch newfont 3 1 roll put} ifelse}
{pop pop} ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
newcodesandnames length 2 idiv {newfont /Encoding get 3 1 roll put} repeat
newfontname newfont definefont pop end } def /accvec [
8#260 /agrave 8#265 /Agrave 8#276 /acircumflex 8#300 /Acircumflex
8#311 /adieresis 8#314 /Adieresis 8#321 /ccedilla 8#322 /Ccedilla
8#323 /eacute 8#324 /Eacute 8#325 /egrave 8#326 /Egrave
8#327 /ecircumflex 8#330 /Ecircumflex 8#331 /edieresis 8#332 /Edieresis
8#333 /icircumflex 8#334 /Icircumflex 8#335 /idieresis 8#336 /Idieresis
8#337 /ntilde 8#340 /Ntilde 8#342 /ocircumflex 8#344 /Ocircumflex
8#345 /odieresis 8#346 /Odieresis 8#347 /ucircumflex 8#354 /Ucircumflex
8#355 /udieresis 8#356 /Udieresis 8#357 /aring 8#362 /Aring
8#363 /ydieresis 8#364 /Ydieresis 8#366 /aacute 8#367 /Aacute
8#374 /ugrave 8#375 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncodeSmall
/Times-Italic /Times-Italic accvec ReEncodeSmall
/Times-Bold /Times-Bold accvec ReEncodeSmall
/Times-BoldItalic /Times-BoldItalic accvec ReEncodeSmall
/Helvetica /Helvetica accvec ReEncodeSmall
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncodeSmall
/Helvetica-Bold /Helvetica-Bold accvec ReEncodeSmall
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncodeSmall
/Courier /Courier accvec ReEncodeSmall
/Courier-Oblique /Courier-Oblique accvec ReEncodeSmall
/Courier-Bold /Courier-Bold accvec ReEncodeSmall
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncodeSmall
 0.00000 0.00000 0.00000 c gsave .25 .25 scale 90 90 translate
% End of Initialisation
 1 lw [] 0 sd 1754 1754 219 219 bl 219 219 m 1973 219 l s 219 219 m 219 1973 l
s
 252 512 m 219 512 l s 236 581 m 219 581 l s 236 650 m 219 650 l s 236 719 m
219
 719 l s 236 788 m 219 788 l s 252 857 m 219 857 l s 236 927 m 219 927 l s 236
 996 m 219 996 l s 236 1065 m 219 1065 l s 236 1134 m 219 1134 l s 252 1203 m
 219 1203 l s 236 1272 m 219 1272 l s 236 1341 m 219 1341 l s 236 1410 m 219
 1410 l s 236 1479 m 219 1479 l s 252 1548 m 219 1548 l s 236 1617 m 219 1617 l
 s 236 1686 m 219 1686 l s 236 1755 m 219 1755 l s 236 1824 m 219 1824 l s 252
 1893 m 219 1893 l s 252 512 m 219 512 l s 236 443 m 219 443 l s 236 374 m 219
 374 l s 236 305 m 219 305 l s 236 236 m 219 236 l s 252 1893 m 219 1893 l s
236
 1962 m 219 1962 l s 115 528 m 111 526 l 108 522 l 107 514 l 107 510 l 108 503
l
 111 498 l 115 497 l 118 497 l 123 498 l 126 503 l 127 510 l 127 514 l 126 522
l
 123 526 l 118 528 l 115 528 l cl s 139 500 m 137 498 l 139 497 l 140 498 l 139
 500 l cl s 152 520 m 152 522 l 153 525 l 155 526 l 158 528 l 164 528 l 167 526
 l 168 525 l 170 522 l 170 519 l 168 516 l 165 512 l 151 497 l 171 497 l s 115
 873 m 111 871 l 108 867 l 107 860 l 107 855 l 108 848 l 111 844 l 115 842 l
118
 842 l 123 844 l 126 848 l 127 855 l 127 860 l 126 867 l 123 871 l 118 873 l
115
 873 l cl s 139 845 m 137 844 l 139 842 l 140 844 l 139 845 l cl s 165 873 m
151
 852 l 172 852 l s 165 873 m 165 842 l s 115 1218 m 111 1217 l 108 1212 l 107
 1205 l 107 1200 l 108 1193 l 111 1189 l 115 1187 l 118 1187 l 123 1189 l 126
 1193 l 127 1200 l 127 1205 l 126 1212 l 123 1217 l 118 1218 l 115 1218 l cl s
 139 1190 m 137 1189 l 139 1187 l 140 1189 l 139 1190 l cl s 170 1214 m 168
1217
 l 164 1218 l 161 1218 l 156 1217 l 153 1212 l 152 1205 l 152 1198 l 153 1192 l
 156 1189 l 161 1187 l 162 1187 l 167 1189 l 170 1192 l 171 1196 l 171 1198 l
 170 1202 l 167 1205 l 162 1206 l 161 1206 l 156 1205 l 153 1202 l 152 1198 l s
 115 1563 m 111 1562 l 108 1557 l 107 1550 l 107 1546 l 108 1538 l 111 1534 l
 115 1533 l 118 1533 l 123 1534 l 126 1538 l 127 1546 l 127 1550 l 126 1557 l
 123 1562 l 118 1563 l 115 1563 l cl s 139 1535 m 137 1534 l 139 1533 l 140
1534
 l 139 1535 l cl s 158 1563 m 153 1562 l 152 1559 l 152 1556 l 153 1553 l 162
 1550 l 167 1549 l 170 1546 l 171 1543 l 171 1538 l 170 1535 l 168 1534 l 164
 1533 l 158 1533 l 153 1534 l 152 1535 l 151 1538 l 151 1543 l 152 1546 l 155
 1549 l 159 1550 l 168 1553 l 170 1556 l 170 1559 l 168 1562 l 164 1563 l 158
 1563 l cl s 155 1903 m 158 1904 l 162 1908 l 162 1878 l s 219 219 m 1973 219 l
 s 386 252 m 386 219 l s 422 236 m 422 219 l s 457 236 m 457 219 l s 492 236 m
 492 219 l s 527 236 m 527 219 l s 563 252 m 563 219 l s 598 236 m 598 219 l s
 633 236 m 633 219 l s 669 236 m 669 219 l s 704 236 m 704 219 l s 739 252 m
739
 219 l s 774 236 m 774 219 l s 810 236 m 810 219 l s 845 236 m 845 219 l s 880
 236 m 880 219 l s 916 252 m 916 219 l s 951 236 m 951 219 l s 986 236 m 986
219
 l s 1021 236 m 1021 219 l s 1057 236 m 1057 219 l s 1092 252 m 1092 219 l s
 1127 236 m 1127 219 l s 1163 236 m 1163 219 l s 1198 236 m 1198 219 l s 1233
 236 m 1233 219 l s 1268 252 m 1268 219 l s 1304 236 m 1304 219 l s 1339 236 m
 1339 219 l s 1374 236 m 1374 219 l s 1410 236 m 1410 219 l s 1445 252 m 1445
 219 l s 1480 236 m 1480 219 l s 1515 236 m 1515 219 l s 1551 236 m 1551 219 l
s
 1586 236 m 1586 219 l s 1621 252 m 1621 219 l s 1657 236 m 1657 219 l s 1692
 236 m 1692 219 l s 1727 236 m 1727 219 l s 1763 236 m 1763 219 l s 1798 252 m
 1798 219 l s 386 252 m 386 219 l s 351 236 m 351 219 l s 316 236 m 316 219 l s
 280 236 m 280 219 l s 245 236 m 245 219 l s 1798 252 m 1798 219 l s 1833 236 m
 1833 219 l s 1868 236 m 1868 219 l s 1904 236 m 1904 219 l s 1939 236 m 1939
 219 l s 363 197 m 358 196 l 356 191 l 354 184 l 354 180 l 356 172 l 358 168 l
 363 167 l 366 167 l 370 168 l 373 172 l 375 180 l 375 184 l 373 191 l 370 196
l
 366 197 l 363 197 l cl s 386 170 m 385 168 l 386 167 l 388 168 l 386 170 l cl
s
 402 191 m 405 193 l 410 197 l 410 167 l s 539 197 m 535 196 l 532 191 l 531
184
 l 531 180 l 532 172 l 535 168 l 539 167 l 542 167 l 547 168 l 550 172 l 551
180
 l 551 184 l 550 191 l 547 196 l 542 197 l 539 197 l cl s 563 170 m 561 168 l
 563 167 l 564 168 l 563 170 l cl s 576 190 m 576 191 l 577 194 l 579 196 l 582
 197 l 588 197 l 590 196 l 592 194 l 593 191 l 593 189 l 592 186 l 589 181 l
574
 167 l 595 167 l s 716 197 m 711 196 l 708 191 l 707 184 l 707 180 l 708 172 l
 711 168 l 716 167 l 719 167 l 723 168 l 726 172 l 727 180 l 727 184 l 726 191
l
 723 196 l 719 197 l 716 197 l cl s 739 170 m 738 168 l 739 167 l 741 168 l 739
 170 l cl s 754 197 m 770 197 l 761 186 l 765 186 l 768 184 l 770 183 l 771 178
 l 771 175 l 770 171 l 767 168 l 763 167 l 758 167 l 754 168 l 752 170 l 751
172
 l s 892 197 m 888 196 l 885 191 l 883 184 l 883 180 l 885 172 l 888 168 l 892
 167 l 895 167 l 900 168 l 902 172 l 904 180 l 904 184 l 902 191 l 900 196 l
895
 197 l 892 197 l cl s 916 170 m 914 168 l 916 167 l 917 168 l 916 170 l cl s
942
 197 m 927 177 l 949 177 l s 942 197 m 942 167 l s 1069 197 m 1064 196 l 1061
 191 l 1060 184 l 1060 180 l 1061 172 l 1064 168 l 1069 167 l 1072 167 l 1076
 168 l 1079 172 l 1080 180 l 1080 184 l 1079 191 l 1076 196 l 1072 197 l 1069
 197 l cl s 1092 170 m 1091 168 l 1092 167 l 1093 168 l 1092 170 l cl s 1121
197
 m 1107 197 l 1105 184 l 1107 186 l 1111 187 l 1115 187 l 1120 186 l 1123 183 l
 1124 178 l 1124 175 l 1123 171 l 1120 168 l 1115 167 l 1111 167 l 1107 168 l
 1105 170 l 1104 172 l s 1245 197 m 1241 196 l 1238 191 l 1236 184 l 1236 180 l
 1238 172 l 1241 168 l 1245 167 l 1248 167 l 1252 168 l 1255 172 l 1257 180 l
 1257 184 l 1255 191 l 1252 196 l 1248 197 l 1245 197 l cl s 1268 170 m 1267
168
 l 1268 167 l 1270 168 l 1268 170 l cl s 1299 193 m 1298 196 l 1293 197 l 1290
 197 l 1286 196 l 1283 191 l 1282 184 l 1282 177 l 1283 171 l 1286 168 l 1290
 167 l 1292 167 l 1296 168 l 1299 171 l 1301 175 l 1301 177 l 1299 181 l 1296
 184 l 1292 186 l 1290 186 l 1286 184 l 1283 181 l 1282 177 l s 1422 197 m 1417
 196 l 1414 191 l 1413 184 l 1413 180 l 1414 172 l 1417 168 l 1422 167 l 1424
 167 l 1429 168 l 1432 172 l 1433 180 l 1433 184 l 1432 191 l 1429 196 l 1424
 197 l 1422 197 l cl s 1445 170 m 1443 168 l 1445 167 l 1446 168 l 1445 170 l
cl
 s 1477 197 m 1462 167 l s 1457 197 m 1477 197 l s 1598 197 m 1594 196 l 1591
 191 l 1589 184 l 1589 180 l 1591 172 l 1594 168 l 1598 167 l 1601 167 l 1605
 168 l 1608 172 l 1610 180 l 1610 184 l 1608 191 l 1605 196 l 1601 197 l 1598
 197 l cl s 1621 170 m 1620 168 l 1621 167 l 1623 168 l 1621 170 l cl s 1640
197
 m 1636 196 l 1635 193 l 1635 190 l 1636 187 l 1645 184 l 1649 183 l 1652 180 l
 1654 177 l 1654 172 l 1652 170 l 1651 168 l 1646 167 l 1640 167 l 1636 168 l
 1635 170 l 1633 172 l 1633 177 l 1637 183 l 1642 184 l 1651 187 l 1652 190 l
 1652 193 l 1651 196 l 1646 197 l 1640 197 l cl s 1774 197 m 1770 196 l 1767
191
 l 1766 184 l 1766 180 l 1767 172 l 1770 168 l 1774 167 l 1777 167 l 1782 168 l
 1785 172 l 1786 180 l 1786 184 l 1785 191 l 1782 196 l 1777 197 l 1774 197 l
cl
 s 1798 170 m 1796 168 l 1798 167 l 1799 168 l 1798 170 l cl s 1828 187 m 1827
 183 l 1824 180 l 1820 178 l 1818 178 l 1814 180 l 1811 183 l 1810 187 l 1810
 189 l 1811 193 l 1814 196 l 1818 197 l 1820 197 l 1824 196 l 1827 193 l 1828
 187 l 1828 180 l 1827 172 l 1824 168 l 1820 167 l 1817 167 l 1812 168 l 1811
 171 l s 299 1893 m 299 1893 l 355 794 l 352 785 l 903 569 l 1103 585 l 1256
538
 l 1302 516 l 1401 509 l 1748 390 l 1798 347 l 1824 340 l 1847 337 l 1860 322 l
 1874 321 l 1883 315 l 1888 310 l 1893 299 l s 299 1893 m 299 1893 l 355 794 l
 352 785 l 903 569 l 1103 585 l 1256 538 l 1302 516 l 1401 509 l 1748 390 l
1798
 347 l 1824 340 l 1847 337 l 1860 322 l 1874 321 l 1883 315 l 1888 310 l 1893
 299 l s 299 1903 m 287 1883 l 310 1883 l 299 1903 l cl s 355 803 m 343 784 l
 366 784 l 355 803 l cl s 352 795 m 340 775 l 363 775 l 352 795 l cl s 903 579
m
 892 559 l 915 559 l 903 579 l cl s 1103 595 m 1091 575 l 1114 575 l 1103 595 l
 cl s 1256 548 m 1245 528 l 1268 528 l 1256 548 l cl s 1302 526 m 1290 506 l
 1314 506 l 1302 526 l cl s 1401 519 m 1389 499 l 1412 499 l 1401 519 l cl s
 1748 400 m 1737 380 l 1760 380 l 1748 400 l cl s 1798 356 m 1786 337 l 1809
337
 l 1798 356 l cl s 1824 350 m 1813 330 l 1836 330 l 1824 350 l cl s 1847 347 m
 1836 327 l 1859 327 l 1847 347 l cl s 1860 331 m 1848 312 l 1871 312 l 1860
331
 l cl s 1874 331 m 1862 311 l 1885 311 l 1874 331 l cl s 1883 325 m 1871 305 l
 1894 305 l 1883 325 l cl s 1888 320 m 1876 300 l 1899 300 l 1888 320 l cl s
 1893 309 m 1882 289 l 1905 289 l 1893 309 l cl s 299 1903 m 287 1883 l 310
1883
 l 299 1903 l cl s 355 803 m 343 784 l 366 784 l 355 803 l cl s 352 795 m 340
 775 l 363 775 l 352 795 l cl s 903 579 m 892 559 l 915 559 l 903 579 l cl s
 1103 595 m 1091 575 l 1114 575 l 1103 595 l cl s 1256 548 m 1245 528 l 1268
528
 l 1256 548 l cl s 1302 526 m 1290 506 l 1314 506 l 1302 526 l cl s 1401 519 m
 1389 499 l 1412 499 l 1401 519 l cl s 1748 400 m 1737 380 l 1760 380 l 1748
400
 l cl s 1798 356 m 1786 337 l 1809 337 l 1798 356 l cl s 1824 350 m 1813 330 l
 1836 330 l 1824 350 l cl s 1847 347 m 1836 327 l 1859 327 l 1847 347 l cl s
 1860 331 m 1848 312 l 1871 312 l 1860 331 l cl s 1874 331 m 1862 311 l 1885
311
 l 1874 331 l cl s 1883 325 m 1871 305 l 1894 305 l 1883 325 l cl s 1888 320 m
 1876 300 l 1899 300 l 1888 320 l cl s 1893 309 m 1882 289 l 1905 289 l 1893
309
 l cl s 375 1893 m 375 1893 l 444 1380 l 474 1154 l 564 983 l 605 933 l 753 778
 l 1096 740 l 1373 719 l 1501 657 l 1549 649 l 1676 602 l 1708 557 l 1761 540 l
 1777 533 l 1794 521 l 1800 514 l 1808 502 l 1814 498 l 1817 492 l 1824 486 l
 1849 460 l 1861 450 l 1868 438 l 1886 428 l s 375 1903 m 369 1893 l 375 1883 l
 381 1893 l 375 1903 l cl s 444 1390 m 439 1380 l 444 1371 l 450 1380 l 444
1390
 l cl s 474 1164 m 469 1154 l 474 1144 l 480 1154 l 474 1164 l cl s 564 993 m
 559 983 l 564 974 l 570 983 l 564 993 l cl s 605 943 m 599 933 l 605 924 l 611
 933 l 605 943 l cl s 753 788 m 747 778 l 753 768 l 759 778 l 753 788 l cl s
 1096 750 m 1090 740 l 1096 730 l 1101 740 l 1096 750 l cl s 1373 729 m 1367
719
 l 1373 710 l 1378 719 l 1373 729 l cl s 1501 667 m 1495 657 l 1501 647 l 1507
 657 l 1501 667 l cl s 1549 658 m 1543 649 l 1549 639 l 1555 649 l 1549 658 l
cl
 s 1676 612 m 1670 602 l 1676 592 l 1682 602 l 1676 612 l cl s 1708 567 m 1702
 557 l 1708 547 l 1714 557 l 1708 567 l cl s 1761 550 m 1755 540 l 1761 530 l
 1767 540 l 1761 550 l cl s 1777 543 m 1771 533 l 1777 523 l 1783 533 l 1777
543
 l cl s 1794 531 m 1788 521 l 1794 511 l 1800 521 l 1794 531 l cl s 1800 524 m
 1794 514 l 1800 504 l 1805 514 l 1800 524 l cl s 1808 512 m 1802 502 l 1808
492
 l 1814 502 l 1808 512 l cl s 1814 508 m 1808 498 l 1814 489 l 1820 498 l 1814
 508 l cl s 1817 501 m 1811 492 l 1817 482 l 1823 492 l 1817 501 l cl s 1824
496
 m 1818 486 l 1824 476 l 1830 486 l 1824 496 l cl s 1849 470 m 1843 460 l 1849
 451 l 1855 460 l 1849 470 l cl s 1861 460 m 1855 450 l 1861 440 l 1867 450 l
 1861 460 l cl s 1868 448 m 1862 438 l 1868 428 l 1874 438 l 1868 448 l cl s
 1886 438 m 1880 428 l 1886 418 l 1892 428 l 1886 438 l cl s 375 1903 m 369
1893
 l 375 1883 l 381 1893 l 375 1903 l cl s 444 1390 m 439 1380 l 444 1371 l 450
 1380 l 444 1390 l cl s 474 1164 m 469 1154 l 474 1144 l 480 1154 l 474 1164 l
 cl s 564 993 m 559 983 l 564 974 l 570 983 l 564 993 l cl s 605 943 m 599 933
l
 605 924 l 611 933 l 605 943 l cl s 753 788 m 747 778 l 753 768 l 759 778 l 753
 788 l cl s 1096 750 m 1090 740 l 1096 730 l 1101 740 l 1096 750 l cl s 1373
729
 m 1367 719 l 1373 710 l 1378 719 l 1373 729 l cl s 1501 667 m 1495 657 l 1501
 647 l 1507 657 l 1501 667 l cl s 1549 658 m 1543 649 l 1549 639 l 1555 649 l
 1549 658 l cl s 1676 612 m 1670 602 l 1676 592 l 1682 602 l 1676 612 l cl s
 1708 567 m 1702 557 l 1708 547 l 1714 557 l 1708 567 l cl s 1761 550 m 1755
540
 l 1761 530 l 1767 540 l 1761 550 l cl s 1777 543 m 1771 533 l 1777 523 l 1783
 533 l 1777 543 l cl s 1794 531 m 1788 521 l 1794 511 l 1800 521 l 1794 531 l
cl
 s 1800 524 m 1794 514 l 1800 504 l 1805 514 l 1800 524 l cl s 1808 512 m 1802
 502 l 1808 492 l 1814 502 l 1808 512 l cl s 1814 508 m 1808 498 l 1814 489 l
 1820 498 l 1814 508 l cl s 1817 501 m 1811 492 l 1817 482 l 1823 492 l 1817
501
 l cl s 1824 496 m 1818 486 l 1824 476 l 1830 486 l 1824 496 l cl s 1849 470 m
 1843 460 l 1849 451 l 1855 460 l 1849 470 l cl s 1861 460 m 1855 450 l 1861
440
 l 1867 450 l 1861 460 l cl s 1868 448 m 1862 438 l 1868 428 l 1874 438 l 1868
 448 l cl s 1886 438 m 1880 428 l 1886 418 l 1892 428 l 1886 438 l cl s 1098
125
 m 1099 128 l 1102 132 l 1105 132 l 1107 130 l 1107 127 l 1105 121 l 1102 110 l
 s 1105 121 m 1109 127 l 1112 130 l 1115 132 l 1118 132 l 1121 128 l 1121 124 l
 1119 116 l 1115 99 l s 22 1195 m 55 1195 l s 22 1195 m 22 1210 l 23 1214 l 25
 1216 l 28 1217 l 33 1217 l 36 1216 l 38 1214 l 39 1210 l 39 1195 l s
showpage grestore
